Microwave Properties of Ba(0.6)K(0.4)BiO(3) Crystals

We report on field-induced variations of the microwave surface resistance at 9.6 GHz of Ba(0.6)K(0.4)BiO(3) crystals. Energy losses have been investigated as a function of the static magnetic field in the range of temperatures 4.2 K - Tc. By analyzing the experimental results in the framework of the Coffey and Clem model we determine the temperature dependence of the first-penetration field, upper critical field and depinning frequency. The results show that the pinning energy of this bismuthate superconductor is weaker than those of cuprates.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

